Brain-to-Language Decoding: Paradigms, Signals, Methods, Evaluation, Practical Use and Beyond

Brain-to-language decoding translates neural activity associated with language production, internal speech and perception into linguistic or expressive outputs. It offers a route to restoring communication after speech loss and a means of studying how the brain represents language. Advances in neural recording and representation learning have expanded the field from constrained recognition and acoustic reconstruction to text generation, streaming personalised speech and facial animation. This survey synthesises these developments across invasive and non-invasive measurements. We connect Articulated, Inner and Perceived paradigms to the neural populations they engage, the representations available to decoders and the outputs those representations can support. We examine model development, public resources and the evolution of evaluation, and compare published performance and communication costs within their reported protocols. The synthesis identifies complementary routes to progress: phonetic, acoustic and semantic targets preserve different aspects of a message; shared representations support reuse across recording conditions and tasks; and online communication increasingly depends on calibration, feedback and user control alongside decoding accuracy. Shared benchmarks enable algorithmic comparisons, while longitudinal studies reveal the demands of sustained use. We discuss these developments and their remaining limitations, then outline a prospective five-level trajectory from commands and language to meaning, scenarios and bidirectional cognitive exchange.

==> evidence/dataset_duration_redesign_20260921/figure7_onepage.tex <==
\begingroup
\setlength{\unitlength}{1bp}
\resizebox{\textwidth}{!}{\begin{picture}(518.4,554.4)
\put(0,0){\includegraphics{evidence/dataset_duration_redesign_20260921/figure7_onepage_background.pdf}}
\put(39.3984,491.3066){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Phoneme tasks \citep{hons2026s0713}}}
\put(39.3984,480.4349){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont JapanEEG (task events) \citep{motoshige2026s0636}}}
\put(39.3984,469.5633){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont TESSCCo (production) \citep{mario2026s0637}}}
\put(39.3984,458.6916){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont ArEEG (commands) \citep{metwalli2025s0506}}}
\put(39.3984,447.8200){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont BABA (film) \citep{dataset_li2025_aa6af}}}
\put(39.3984,436.9483){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont CI / NH speech \citep{balint2025multimodalfnirs}}}
\put(39.3984,426.0767){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Ear-SAAD \citep{dataset_geirnaert2025_70c28}}}
\put(39.3984,415.2050){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont LibriBrain \citep{miran2025s0576}}}
\put(39.3984,404.3334){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Conversation \citep{dataset_hu2025_efe67}}}
\put(39.3984,393.4617){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont SSDC \citep{dataset_chowdhury2025_cdc0f}}}
\put(39.3984,382.5901){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont VocalMind \citep{he2025s0633}}}
\put(39.3984,371.7184){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Brain Treebank \citep{dataset_wang2024_f407f}}}
\put(39.3984,360.8468){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Chisco (imagery) \citep{zhang2024s0394}}}
\put(39.3984,349.9751){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Vowel imagery \citep{iqbal2024s0388}}}
\put(39.3984,339.1035){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont MindSpeech \citep{suyi2024s0450}}}
\put(39.3984,328.2318){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont PKU AAD \citep{dataset_haolin2024_24e83}}}
\put(39.3984,317.3602){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Paced imagery \citep{aguilerarodrguez2025s0502}}}
\put(39.3984,306.4885){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Sentence reading \citep{dataset_tuckute2024_91d70}}}
\put(39.3984,295.6169){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont UBA dialogue \citep{dataset_gonzalez2024_08e83}}}
\put(39.3984,284.7452){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont fNIRS narratives \citep{dataset_kolisnyk2024_d078f}}}
\put(39.3984,273.8736){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Imperial ear-EEG \citep{dataset_thornton2024_69b95}}}
\put(39.3984,263.0020){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Speech imagery \citep{dataset_padfield2023_e6c37}}}
\put(39.3984,252.1303){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont SparrKULee \citep{dataset_accou2024_14921}}}
\put(39.3984,241.2587){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Story imagery \citep{tang2023s0356}}}
\put(39.3984,230.3870){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Armeni listening \citep{dataset_armeni2022_d4df1}}}
\put(39.3984,219.5154){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Bimodal speech \citep{cooney2022s0236}}}
\put(39.3984,208.6437){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont DAIS (production) \citep{bo2023s0315}}}
\put(39.3984,197.7721){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Word production \citep{verwoert2022s0248}}}
\put(39.3984,186.9004){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont LPPC \citep{dataset_li2022_48d17}}}
\put(39.3984,176.0288){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Tonal imagery \citep{guo2022s0252}}}
\put(39.3984,165.1571){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Narratives \citep{dataset_nastase2021_ee80a}}}
\put(39.3984,154.2855){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont BCI 2020 \citep{dataset_jeong2022_15320}}}
\put(39.3984,143.4138){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Adaptive imagery \citep{dataset_nguyen2019_f707f}}}
\put(39.3984,132.5422){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Forward speech \citep{dataset_broderick2018_8c331}}}
\put(39.3984,121.6705){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont KUL AAD \citep{dataset_das2019_e9ccf}}}
\put(39.3984,110.7989){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Vocoded speech \citep{defenderfer2021frontotemporal}}}
\put(39.3984,99.9272){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Alice EEG \citep{dataset_brennan2019_7d11b}}}
\put(39.3984,89.0556){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont DTU AAD \citep{dataset_fuglsang2018_459ce}}}
\put(39.3984,78.1839){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont UNL–CONICET \citep{germn2017s0075}}}
\put(39.3984,67.3123){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Narrative listening \citep{dataset_huth2016_c0291}}}
\put(39.3984,56.4406){\makebox(0,0)[l]{\rmfamily\fontsize{8bp}{8.5bp}\selectfont Harry Potter \citep{dataset_wehbe2014_2a2b8}}}
\end{picture}}
\endgroup

